Stable by Construction: Variational Latent Markov Operators for Long-Horizon PDE Prediction

Neural PDE solvers provide efficient surrogates for time-dependent physical systems, but autoregressive prediction over long horizons remains challenging because local errors can induce distribution shift and accumulate under recursive deployment. We develop a variational approach to this problem by introducing latent Markov dynamics in which physical states are represented by latent distributions and evolved through probabilistic transitions. The framework is formulated directly on function spaces and specialized to functional Gaussian models, where structured latent perturbations induce a spectral geometry and variational transition alignment regularizes the learned dynamics. We further analyze how these mechanisms affect autoregressive error propagation, providing a theoretical connection between variational training and long-horizon prediction. We instantiate the framework as the Variational Autoencoding Markov Operator (VAMO), which combines spatially resolved latent fields, structured Gaussian perturbations, and a neural-operator transition. Empirically, we demonstrate the effectiveness of VAMO on several fluid-dynamics benchmarks with prediction horizons extending substantially beyond those represented during training, where it consistently reduces error accumulation and improves rollout stability over several deterministic and noise-injection baselines. Overall, these results highlight variational modeling as a complementary approach to robust long-horizon neural PDE dynamics.

==> vamo_figure_bundle/vamo_architecture_tikz.tex <==
% Reusable TikZ source. Requires amsmath, amssymb, graphicx, tikz;
% TikZ libraries: arrows.meta, calc. All coordinates are in cm.
% Use: \resizebox{\linewidth}{!}{\input{vamo_architecture_tikz.tex}}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\fontsize{10}{11}\selectfont,>=Latex,
  physical/.style={circle,draw=black!65,fill=black!3,line width=.8pt,
    minimum size=1.03cm,inner sep=2pt},
  decoded/.style={physical,draw=teal!65!black,fill=teal!5},
  latent/.style={rounded corners=5pt,draw=blue!55!black,fill=blue!4,
    line width=.8pt,minimum height=1.03cm,minimum width=2.7cm,
    inner sep=6pt,align=center},
  flow/.style={->,line width=.85pt,draw=black!75},
  enc/.style={flow,draw=blue!65!black},
  dec/.style={flow,draw=teal!70!black},
  loss/.style={draw=orange!70!black,dashed,line width=.85pt},
  noise/.style={->,draw=violet!75!black,line width=.7pt},
  labeltext/.style={font=\fontsize{9}{10.5}\selectfont,align=center,fill=white,inner sep=3pt},
  rowlabel/.style={anchor=east,font=\fontsize{9}{10.5}\selectfont\sffamily,text=black!60,align=right},
  title/.style={anchor=west,font=\bfseries\sffamily},
  note/.style={font=\fontsize{10}{10.5}\selectfont,align=center,text=black!70}
]
% (a) Three-row training graph.
\node[title] at (-.3,8.0) {(a) Variational training};
\node[anchor=east,font=\fontsize{10}{10.5}\selectfont\sffamily,text=black!60] at (16.5,8.0)
  {Adjacent reference states};
\node[rowlabel] at (.5,6.0) {Decoded\\physical states};
\node[rowlabel] at (.5,3.0) {Latent\\representations};
\node[rowlabel] at (.5,0) {Reference\\physical states};
\node[physical] (u) at (3.0,0) {$\mathbf u_n$};
\node[physical] (unext) at (13.4,0) {$\mathbf u_{n+1}$};
\draw[flow,draw=black!35] (u) -- node[labeltext,text=black!55] {Reference evolution} (unext);
% Distribution labels are separate from the sample labels within each node.
\node[latent] (q) at (3.0,3.0)
  {$q_n=Q_\phi(\cdot\mid\mathbf u_n)$\\[4pt]$\mathbf z_n\sim q_n$};
\node[latent,minimum width=3.15cm] (p) at (8.2,3.0)
  {$p_n=P_\theta(\cdot\mid\mathbf z_n)$\\[4pt]$\mathbf z_n^+\sim p_n$};
\node[latent,minimum width=3.15cm] (qn) at (13.4,3.0)
  {$q_{n+1}=$\\[4pt]$Q_\phi(\cdot\mid\mathbf u_{n+1})$};
\draw[enc] (u) -- node[labeltext,right=4pt] {Encoder\\$Q_\phi$} (q);
\draw[enc] (unext) -- node[labeltext,right=4pt] {Shared encoder\\$Q_\phi$} (qn);
\draw[flow] (q.east) -- node[labeltext,above=6pt] {Transition\\$P_\theta$} (p.west);
\node[note] at (5.6,2.10) {$T_\theta=I+\mathcal G_\theta^{\mathrm{FNO}}$};
% KL connector attaches at distribution-label height, above the samples.
\draw[loss] ($(p.east)+(0,.18)$) --
  node[labeltext,above=5pt,text=orange!70!black] {$\mathcal L_{\mathrm{KL}}$}
  node[labeltext,below=5pt,text=orange!70!black,font=\fontsize{7}{8.5}\selectfont,inner sep=1pt]
    {$D_{\mathrm{KL}}(q_{n+1}\Vert p_n)$}
  ($(qn.west)+(0,.18)$);
\node[decoded] (rec) at (3.0,6.0) {$\widetilde{\mathbf u}_n$};
\node[decoded] (pred) at (8.2,6.0) {$\widehat{\mathbf u}_{n+1}$};
\draw[dec] (q.north) -- node[labeltext,left=3pt] {$D_\psi$} (rec.south);
\draw[dec] (p.north) -- node[labeltext,left=3pt] {$D_\psi$} (pred.south);
\node[note,above=5pt] at (rec.north) {Reconstruction};
\node[note,above=5pt] at (pred.north) {Prediction};
% Structured perturbations enter from clear side lanes.
\node[labeltext,text=violet!75!black] (ne) at (5.15,4.85)
  {$S_\phi(\mathbf u_n)K_{\mathrm{enc}}^{1/2}\boldsymbol\xi$\\[-1pt]
   {\fontsize{8}{9.5}\selectfont Pointwise amplitude}};
\draw[noise] (ne.south west) -- (q.north east);
\node[labeltext,text=violet!75!black] (nt) at (10.5,4.65)
  {$\alpha_\theta(\mathbf z_n)K_{\mathrm{tr}}^{1/2}\boldsymbol\xi^{\mathrm{tr}}$\\[-1pt]
   {\fontsize{8}{9.5}\selectfont Scalar amplitude}};
\draw[noise] (nt.south west) -- (p.north east);
% Loss comparisons routed outside the computational paths.
\draw[loss] (rec.west) -- (1.15,6.0) --
  node[labeltext,rotate=90,text=orange!70!black] {$\mathcal L_{\mathrm{rec}}$}
  (1.15,0) -- (u.west);
\draw[loss] (pred.east) -- (16.05,6.0) --
  node[labeltext,rotate=90,text=orange!70!black] {$\mathcal L_{\mathrm{pred}}$}
  (16.05,0) -- (unext.east);
\node[font=\fontsize{10}{11}\selectfont] at (8.1,-.95)
  {$\mathcal L=\mathcal L_{\mathrm{pred}}+\beta\mathcal L_{\mathrm{KL}}
      +\lambda_{\mathrm{rec}}\mathcal L_{\mathrm{rec}}$};
\draw[black!15,line width=.7pt] (-.3,-1.55) -- (16.5,-1.55);
% (b) Two-row mean latent rollout.
\node[title] at (-.3,-2.20) {(b) Mean latent rollout};
\node[anchor=east,font=\fontsize{10}{10}\selectfont\sffamily,text=black!60] at (16.5,-2.20)
  {Encode once; noise disabled};
\node[rowlabel] at (.5,-3.8) {Predicted\\physical states};
\node[rowlabel] at (.5,-6.3) {Initial state /\\latent evolution};
\node[physical] (ic) at (1.8,-6.3) {$\mathbf u_0$};
\node[latent,minimum width=1.45cm] (z0) at (4.5,-6.3) {$\widehat{\mathbf z}_0$};
\node[latent,minimum width=1.45cm] (z1) at (7.3,-6.3) {$\widehat{\mathbf z}_1$};
\node[latent,minimum width=1.45cm] (z2) at (10.1,-6.3) {$\widehat{\mathbf z}_2$};
\node[latent,minimum width=1.45cm] (zN) at (15.1,-6.3) {$\widehat{\mathbf z}_N$};
\node (dots) at (12.6,-6.3) {$\cdots$};
\draw[enc] (ic) -- node[labeltext,above=4pt] {$m_\phi$} (z0);
\draw[flow] (z0) -- node[labeltext,above=4pt] {$T_\theta$} (z1);
\draw[flow] (z1) -- node[labeltext,above=4pt] {$T_\theta$} (z2);
\draw[flow] (z2) -- node[labeltext,above=4pt] {$T_\theta$} (dots);
\draw[flow] (dots) -- node[labeltext,above=4pt] {$T_\theta$} (zN);
\node[decoded] (outN) at (15.1,-3.8) {$\widehat{\mathbf u}_N$};
\node[decoded] (out1) at (7.3,-3.8) {$\widehat{\mathbf u}_1$};
\node[decoded] (out2) at (10.1,-3.8) {$\widehat{\mathbf u}_2$};
\node at (12.6,-3.8) {$\cdots$};
\draw[dec] (zN) -- node[labeltext,right=3pt] {$D_\psi$} (outN);
\draw[dec] (z1) -- node[labeltext,right=3pt] {$D_\psi$} (out1);
\draw[dec] (z2) -- node[labeltext,right=3pt] {$D_\psi$} (out2);
\node[note] at (4.5,-7.25) {$\widehat{\mathbf z}_0=m_\phi(\mathbf u_0)$};
\node[note] at (11.65,-7.25)
  {$\widehat{\mathbf z}_{n+1}=T_\theta(\widehat{\mathbf z}_n),\quad
    \widehat{\mathbf u}_{n+1}=D_\psi(\widehat{\mathbf z}_{n+1})$};
\end{tikzpicture}

